A method of complex background estimation in astronomical images

In this paper, we present a novel approach to the estimation of strongly varying backgrounds in astronomical images by means of small objects removal and subsequent missing pixels interpolation. The method is based on the analysis of a pixel local neighborhood and utilizes the morphological distance transform. In contrast to popular background estimation techniques, our algorithm allows for accurate extraction of complex structures, like galaxies or nebulae. Moreover, it does not require multiple tuning parameters, since it relies on physical properties of CCD image sensors - the gain and the read-out noise characteristics. The comparison with other widely used background estimators revealed higher accuracy of the proposed technique. The superiority of the novel method is especially significant for the most challenging fluctuating backgrounds. The size of filtered out objects is tunable, therefore the algorithm may eliminate a wide range of foreground structures, including the dark current impulses, cosmic rays or even entire galaxies in deep field images.

==> disttrans_example1.tex <==
\begin{tikzpicture}[scale=0.6]
\draw[black,very thick] (1,1) rectangle (7,6);
\draw[step=1,black] (1,1) grid (7,6);



\draw[fill=gray!30] (4,4) rectangle (3,3);   \draw[white] (3.5,3.5) node{};
\draw[fill=gray!30] (5,4) rectangle (4,3);   \draw[white] (4.5,3.5) node{};
\draw[fill=gray!30] (4,5) rectangle (3,4);   \draw[white] (4.5,3.5) node{};



%^\draw[fill=blue] (6,4) rectangle (7,3);   \draw[white] (6.5,3.5) node{6};

\end{tikzpicture}

==> disttrans_example2.tex <==
\begin{tikzpicture}[scale=0.6]
\draw[black,very thick] (1,1) rectangle (7,6);
\draw[step=1,black] (1,1) grid (7,6);
\draw[fill=gray!30] (4,5) rectangle (3,4);   \draw[white] (4.5,3.5) node{};


\draw[black] (1.5,5.5) node {\footnotesize $\infty$};
\draw[black] (2.5,5.5) node {\footnotesize  $\infty$};
\draw[black] (3.5,5.5) node {\footnotesize $\infty$};
\draw[black] (4.5,5.5) node {\footnotesize  $\infty$};
\draw[black] (5.5,5.5) node {\footnotesize  $\infty$};
\draw[black] (6.5,5.5) node {\footnotesize  $\infty$};


\draw[black] (1.5,4.5) node {\footnotesize $\infty$};
\draw[black] (2.5,4.5) node {\footnotesize $\infty$};
\draw[black] (3.5,4.5) node {\footnotesize $0$};
\draw[black] (4.5,4.5) node {\footnotesize  $\infty$};
\draw[black] (5.5,4.5) node {\footnotesize  $\infty$};
\draw[black] (6.5,4.5) node {\footnotesize  $\infty$};


\draw[black] (1.5,3.5) node {\footnotesize $\infty$};
\draw[black] (2.5,3.5) node {\footnotesize $\infty$};
\draw[fill=gray!30] (4,4) rectangle (3,3);   \draw[black] (3.5,3.5) node{\footnotesize 0};
\draw[fill=gray!30] (5,4) rectangle (4,3);   \draw[black] (4.5,3.5) node{\footnotesize 0};
\draw[black] (5.5,3.5) node {\footnotesize  $\infty$};
\draw[black] (6.5,3.5) node {\footnotesize  $\infty$};


\draw[black] (1.5,2.5) node {\footnotesize $\infty$};
\draw[black] (2.5,2.5) node {\footnotesize  $\infty$};
\draw[black] (3.5,2.5) node {\footnotesize  $\infty$};
\draw[black] (4.5,2.5) node {\footnotesize  $\infty$};
\draw[black] (5.5,2.5) node {\footnotesize  $\infty$};
\draw[black] (6.5,2.5) node {\footnotesize  $\infty$};



\draw[black] (1.5,1.5) node {\footnotesize $\infty$};
\draw[black] (2.5,1.5) node {\footnotesize  $\infty$};
\draw[black] (3.5,1.5) node {\footnotesize $\infty$};
\draw[black] (4.5,1.5) node {\footnotesize  $\infty$};
\draw[black] (5.5,1.5) node {\footnotesize  $\infty$};
\draw[black] (6.5,1.5) node {\footnotesize  $\infty$};


%^\draw[fill=blue] (6,4) rectangle (7,3);   \draw[white] (6.5,3.5) node{6};

\end{tikzpicture}

==> disttrans_example3.tex <==
\begin{tikzpicture}[scale=0.6]
\draw[black,very thick] (1,1) rectangle (7,6);
\draw[step=1,black] (1,1) grid (7,6);
\draw[fill=gray!30] (4,5) rectangle (3,4);   \draw[white] (4.5,3.5) node{};


\draw[black] (1.5,5.5) node {\footnotesize $\infty$};
\draw[black] (2.5,5.5) node {\footnotesize  $\infty$};
\draw[black] (3.5,5.5) node {\footnotesize $\infty$};
\draw[black] (4.5,5.5) node {\footnotesize  $\infty$};
\draw[black] (5.5,5.5) node {\footnotesize  $\infty$};
\draw[black] (6.5,5.5) node {\footnotesize  $\infty$};


\draw[black] (1.5,4.5) node {\footnotesize $\infty$};
\draw[black] (2.5,4.5) node {\footnotesize $\infty$};
\draw[black] (3.5,4.5) node {\footnotesize $0$};
\draw[black] (4.5,4.5) node {\footnotesize  $1$};
\draw[black] (5.5,4.5) node {\footnotesize  $2$};
\draw[black] (6.5,4.5) node {\footnotesize  $2$};


\draw[black] (1.5,3.5) node {\footnotesize $\infty$};
\draw[black] (2.5,3.5) node {\footnotesize $\infty$};
\draw[fill=gray!30] (4,4) rectangle (3,3);   \draw[black] (3.5,3.5) node{\footnotesize 0};
\draw[fill=gray!30] (5,4) rectangle (4,3);   \draw[black] (4.5,3.5) node{\footnotesize 0};
\draw[black] (5.5,3.5) node {\footnotesize  $1$};
\draw[black] (6.5,3.5) node {\footnotesize  $2$};


\draw[black] (1.5,2.5) node {\footnotesize $\infty$};
\draw[black] (2.5,2.5) node {\footnotesize  $1$};
\draw[black] (3.5,2.5) node {\footnotesize  $1$};
\draw[black] (4.5,2.5) node {\footnotesize  $1$};
\draw[black] (5.5,2.5) node {\footnotesize  $1$};
\draw[black] (6.5,2.5) node {\footnotesize  $2$};



\draw[black] (1.5,1.5) node {\footnotesize $2$};
\draw[black] (2.5,1.5) node {\footnotesize  $2$};
\draw[black] (3.5,1.5) node {\footnotesize $2$};
\draw[black] (4.5,1.5) node {\footnotesize  $2$};
\draw[black] (5.5,1.5) node {\footnotesize  $2$};
\draw[black] (6.5,1.5) node {\footnotesize  $2$};


%^\draw[fill=blue] (6,4) rectangle (7,3);   \draw[white] (6.5,3.5) node{6};

\end{tikzpicture}

==> disttrans_example4.tex <==
\begin{tikzpicture}[scale=0.6]
\draw[black,very thick] (1,1) rectangle (7,6);
\draw[step=1,black] (1,1) grid (7,6);
\draw[fill=gray!30] (4,5) rectangle (3,4);   \draw[white] (4.5,3.5) node{};


\draw[black] (1.5,5.5) node {\footnotesize $2$};
\draw[black] (2.5,5.5) node {\footnotesize  $1$};
\draw[black] (3.5,5.5) node {\footnotesize $1$};
\draw[black] (4.5,5.5) node {\footnotesize  $1$};
\draw[black] (5.5,5.5) node {\footnotesize  $2$};
\draw[black] (6.5,5.5) node {\footnotesize  $2$};


\draw[black] (1.5,4.5) node {\footnotesize $2$};
\draw[black] (2.5,4.5) node {\footnotesize $1$};
\draw[black] (3.5,4.5) node {\footnotesize $0$};
\draw[black] (4.5,4.5) node {\footnotesize  $1$};
\draw[black] (5.5,4.5) node {\footnotesize  $1$};
\draw[black] (6.5,4.5) node {\footnotesize  $2$};


\draw[black] (1.5,3.5) node {\footnotesize $2$};
\draw[black] (2.5,3.5) node {\footnotesize $1$};
\draw[fill=gray!30] (4,4) rectangle (3,3);   \draw[black] (3.5,3.5) node{\footnotesize 0};
\draw[fill=gray!30] (5,4) rectangle (4,3);   \draw[black] (4.5,3.5) node{\footnotesize 0};
\draw[black] (5.5,3.5) node {\footnotesize  $1$};
\draw[black] (6.5,3.5) node {\footnotesize  $2$};


\draw[black] (1.5,2.5) node {\footnotesize $2$};
\draw[black] (2.5,2.5) node {\footnotesize  $1$};
\draw[black] (3.5,2.5) node {\footnotesize  $1$};
\draw[black] (4.5,2.5) node {\footnotesize  $1$};
\draw[black] (5.5,2.5) node {\footnotesize  $1$};
\draw[black] (6.5,2.5) node {\footnotesize  $2$};



\draw[black] (1.5,1.5) node {\footnotesize $2$};
\draw[black] (2.5,1.5) node {\footnotesize  $2$};
\draw[black] (3.5,1.5) node {\footnotesize $2$};
\draw[black] (4.5,1.5) node {\footnotesize  $2$};
\draw[black] (5.5,1.5) node {\footnotesize  $2$};
\draw[black] (6.5,1.5) node {\footnotesize  $2$};


%^\draw[fill=blue] (6,4) rectangle (7,3);   \draw[white] (6.5,3.5) node{6};

\end{tikzpicture}

==> double_scan1.tex <==
\begin{tikzpicture}[scale=0.6]
\draw[black,very thick] (1,1) rectangle (7,6);
\draw[step=1,black] (1,1) grid (7,6);




\draw[thick,fill=gray!30] (1,6) rectangle (2,5);   \draw[black] (1.5,5.5) node{\footnotesize $P_2$};
\draw[thick,fill=gray!30] (3,6) rectangle (2,5);   \draw[black] (2.5,5.5) node{\footnotesize $P_3$};
\draw[thick,fill=gray!30] (2,5) rectangle (1,4);   \draw[black] (1.5,4.5) node{\footnotesize $P_1$};
\draw[thick,fill=gray!30] (4,6) rectangle (3,5);   \draw[black] (3.5,5.5) node{\footnotesize $P_4$};
\draw[thick] (2,4) rectangle (3,5);   \draw[black] (2.5,4.5) node{\footnotesize $P_0$};
\draw[->] (2.8,4.5) -- (5.5,4.5) -- (2.5,3.5) -- (5.5,3.5) -- (2.5,2.5) -- (5.5,2.5) -- (2.5,1.5) -- (5.5,1.5);

\end{tikzpicture}

==> double_scan2.tex <==
\begin{tikzpicture}[scale=0.6]
\draw[black,very thick] (1,1) rectangle (7,6);
\draw[step=1,black] (1,1) grid (7,6);




\draw[thick,fill=gray!30] (6,1) rectangle (7,2);   \draw[black] (6.5,1.5) node{\footnotesize $P_2$};
\draw[thick,fill=gray!30] (6,2) rectangle (5,1);   \draw[black] (5.5,1.5) node{\footnotesize $P_3$};
\draw[thick,fill=gray!30] (7,3) rectangle (6,2);   \draw[black] (6.5,2.5) node{\footnotesize $P_1$};
\draw[thick,fill=gray!30] (5,2) rectangle (4,1);   \draw[black] (4.5,1.5) node{\footnotesize $P_4$};
\draw[thick] (5,2) rectangle (6,3);   \draw[black] (5.5,2.5) node{\footnotesize $P_0$};
\draw[->] (5.2,2.5) -- (2.5,2.5) -- (5.5,3.5) -- (2.5,3.5) -- (5.5,4.5) -- (2.5,4.5) -- (5.5,5.5) -- (2.5,5.5);
\end{tikzpicture}

==> tableResults.tex <==
\begin{tikzpicture}
[scale=0.3]
%\draw [very thin,top most] (0, 0) grid (20, 17); 
\draw [ultra thick] (0,17) -- (-3.1669,20.1669);
\node at (-3.0002,18.3334) {\Large $l$};
\node at (-1.3334,20.0002) {\Large $\sigma_s$};

\draw [very thick] (20,0) -- (20,17) -- (0,17) -- (0,0) -- (20,0);

\draw [fill=gray!150] (1.4998,-2) rectangle (-0.0002,-1);
\draw [fill=gray!120] (-0.0002,-2.6667) rectangle (1.4998,-3.6667);
\draw [fill=gray!90] (-0.0002,-4.5001) rectangle (1.4998,-5.5001);
\draw [fill=gray!60] (-0.0002,-6.3335) rectangle (1.4998,-7.3335);
\draw [fill=gray!30] (-0.0002,-8.1669) rectangle (1.4998,-9.1669);
\draw [fill=gray!0] (-0.0002,-10.0003) rectangle (1.4998,-11.0003);


\node [right] at (2.4998,-1.5) {Median 7$\times$7};
\node [right] at (2.4998,-3.1667) {Median 9$\times$9};
\node [right] at (2.4998,-5.0001) {Proposed, $k=1$, interpolation A};
\node [right] at (2.4998,-6.8335) {Proposed, $k=1$, interpolation B};
\node [right] at (2.4998,-8.6669) {Proposed, $k=1$, interpolation C};
\node [right] at (2.4998,-10.5003) {Proposed, $k=1$, interpolation D};

\node at (-1.6668,16.5) {\large  4.0};
%\node at (-1,15.5) {\large  4.5};
%\node at (-1,14.5) {\large 5.0};
%\node at (-1,13.5) {\large 5.5};
\node at (-1.6668,12.5) {\large  6.0};
%\node at (-1,11.5) {\large  6.5};
%\node at (-1,10.5) {\large  7.0};
%\node at (-1,9.5) {\large  7.5};
\node at (-1.6668,8.5) {\large  8.0};
%\node at (-1,7.5) {\large  8.5};
%\node at (-1,6.5) {\large  9.0};
%\node at (-1,5.5) {\large  9.5};
\node at (-1.6668,4.5) {\large  10.0};
%\node at (-1,3.5) {\large  10.5};
%\node at (-1,2.5) {\large  11.0};
%\node at (-1,1.5) {\large  11.5};
\node at (-1.6668,0.5) {\large  12.0};

\node  [rotate=90] at (0.5,18.6668) {\large  200};
%\node  [rotate=90] at (1.5,18) {\large  400};
%\node  [rotate=90] at (2.5,18) {\large  600};
%\node  [rotate=90] at (3.5,18) {\large  800};
\node  [rotate=90] at (4.5,18.8335) {\large  1000};
%\node  [rotate=90] at (5.5,18) {\large  1200};
%\node  [rotate=90] at (6.5,18) {\large  1400};
%\node  [rotate=90] at (7.5,18) {\large  1600};
%\node  [rotate=90] at (8.5,18) {\large  1800};
\node  [rotate=90] at (9.5,18.8335) {\large  2000};
%\node  [rotate=90] at (10.5,18) {\large  2200};
%\node  [rotate=90] at (11.5,18) {\large  2400};
%\node  [rotate=90] at (12.5,18) {\large  2600};
%\node  [rotate=90] at (13.5,18) {\large  2800};
\node  [rotate=90] at (14.5,18.8335) {\large  3000};
%\node  [rotate=90] at (15.5,18) {\large  3200};
%\node  [rotate=90] at (16.5,18) {\large  3400};
%\node  [rotate=90] at (17.5,18) {\large  3600};
%\node  [rotate=90] at (18.5,18) {\large  3800};
\node  [rotate=90] at (19.5,18.8335) {\large  4000};



\draw [fill=gray!150,very thick] (0,17) -- (0,13) -- (1,13) -- (1,8) -- (2,8) -- (2,3) -- (3,3) -- (3,0) -- (0,0) -- (0,13);
\draw [fill=gray!120,very thick] (0,17) -- (0,13) -- (1,13) -- (1,8) -- (2,8) -- (2,3) -- (3,3) -- (3,0) -- (7,0) -- (7,2) -- (6,2)-- (6,4) -- (5,4) -- (5,7)  -- (4,7)-- (4,10) -- (3,10)-- (3,13) -- (2,13)-- (2,16) -- (1,16) -- (1,17);
\draw [fill=gray!90,very thick] (0,17) -- (3,17) -- (3,15) -- (4,15) -- (4,12) -- (5,12) -- (5,8) -- (6,8) -- (6,5) -- (7,5) -- (7,2) -- (8,2) -- (8,0)-- (7,0)-- (7,2) -- (6,2)-- (6,4) -- (5,4) -- (5,7)  -- (4,7)-- (4,10) -- (3,10)-- (3,13) -- (2,13)-- (2,16) -- (1,16) -- (1,17);;
\draw [fill=gray!60,very thick] (0,17) -- (4,17) --(4,16) -- (5,16) -- (5,15) -- (6,15) -- (6,14) -- (7,14) -- (7,13) -- (8,13) -- (8,12) -- (9,12) 
--(9,11)--(10,11) -- (10, 10) -- (12,10) -- (12,9) -- (13,9) -- (13,8) -- (15,8) -- (15,7) -- (18,7) -- (18,6) -- (20,6) -- (20,0) -- (8,0) -- (8,2)-- (7,2) -- (7,5) -- (6,5) -- (6,8)-- (5,8)-- (5,12) -- (4,12) -- (4,15) -- (3,15)  -- (3,17)  ; 
\draw  [fill=gray!30,very thick]  (6,15) -- (7,15)--(7,14)--(8,14) -- (8,13) -- (9,13) -- (9,12) -- (11,12)--(11,11) -- (12,11) -- (12,10) -- (14,10) -- (14,9) -- (16,9) -- (16,8) -- (20,8) -- (20,6)
-- (18,6) -- (18,7)-- (15,7) -- (15,8)-- (13,8)-- (13,9) -- (12,9) -- (12,10)-- (10, 10)  --(10,11)--(9,11)-- (9,12) -- (8,12)   -- (8,13) -- (7,13)-- (7,14)-- (6,14)-- (6,15) ;

\foreach \i in {1,...,19}
{
\draw  [ultra thin]  (\i,0) -- (\i,17);
}

\foreach \i in {1,...,16}
{
\draw [ultra thin] (0,\i) -- (20,\i);
}

\end{tikzpicture}
